Nonparametric Estimation of Truncated Conditional Expectation Functions

Truncated conditional expectation functions are objects of interest in a wide range of economic applications, including income inequality measurement, financial risk management, and impact evaluation. They typically involve truncating the outcome variable above or below certain quantiles of its conditional distribution. In this paper, based on local linear methods, a novel, two-stage, nonparametric estimator of such functions is proposed. In this estimation problem, the conditional quantile function is a nuisance parameter that has to be estimated in the first stage. The proposed estimator is insensitive to the first-stage estimation error owing to the use of a Neyman-orthogonal moment in the second stage. This construction ensures that inference methods developed for the standard nonparametric regression can be readily adapted to conduct inference on truncated conditional expectations. As an extension, estimation with an estimated truncation quantile level is considered. The proposed estimator is applied in two empirical settings: sharp regression discontinuity designs with a manipulated running variable and randomized experiments with sample selection.

==> Graphs/CondLee.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-19 18:34:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,187.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,187.90);
\end{scope}
\begin{scope}
\path[clip] ( 56.09, 30.69) rectangle (225.76,182.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.09, 30.69) rectangle (225.76,182.40);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.09, 42.76) --
	(225.76, 42.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.09, 93.70) --
	(225.76, 93.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.09,144.64) --
	(225.76,144.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.08, 30.69) --
	( 83.08,182.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (121.64, 30.69) --
	(121.64,182.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (160.21, 30.69) --
	(160.21,182.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (198.77, 30.69) --
	(198.77,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.09, 68.23) --
	(225.76, 68.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.09,119.17) --
	(225.76,119.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.09,170.11) --
	(225.76,170.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.80, 30.69) --
	( 63.80,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.36, 30.69) --
	(102.36,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.93, 30.69) --
	(140.93,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.49, 30.69) --
	(179.49,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.05, 30.69) --
	(218.05,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.80,112.50) --
	( 83.08,115.01) --
	(102.36,116.54) --
	(121.64,115.77) --
	(140.93,115.34) --
	(160.21,125.16) --
	(179.49,124.88) --
	(198.77,111.42) --
	(218.05, 85.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.80,144.21) --
	( 83.08,144.58) --
	(102.36,144.41) --
	(121.64,140.10) --
	(140.93,137.37) --
	(160.21,140.14) --
	(179.49,142.33) --
	(198.77,143.17) --
	(218.05,137.41);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.80,100.79) --
	( 83.08, 98.05) --
	(102.36, 97.47) --
	(121.64, 98.66) --
	(140.93, 97.81) --
	(160.21,104.87) --
	(179.49, 99.55) --
	(198.77, 77.57) --
	(218.05, 37.58);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.80,154.63) --
	( 83.08,158.38) --
	(102.36,158.06) --
	(121.64,152.82) --
	(140.93,151.36) --
	(160.21,160.53) --
	(179.49,165.67) --
	(198.77,171.64) --
	(218.05,175.51);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.09, 30.69) rectangle (225.76,182.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 51.14, 65.20) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 51.14,116.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 51.14,167.08) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.34, 68.23) --
	( 56.09, 68.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.34,119.17) --
	( 56.09,119.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.34,170.11) --
	( 56.09,170.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.80, 27.94) --
	( 63.80, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.36, 27.94) --
	(102.36, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.93, 27.94) --
	(140.93, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.49, 27.94) --
	(179.49, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.05, 27.94) --
	(218.05, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 63.80, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (102.36, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (140.93, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (179.49, 19.68) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (218.05, 19.68) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (140.93,  7.64) {Usual weekly earnings at baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (  5.50,102.76) {LATE};
\end{scope}
\end{tikzpicture}


==> Graphs/CondLee_eta.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-19 18:34:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,187.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,187.90);
\end{scope}
\begin{scope}
\path[clip] ( 44.11, 30.69) rectangle (225.76,182.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.11, 30.69) rectangle (225.76,182.40);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.11, 37.19) --
	(225.76, 37.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.11, 77.27) --
	(225.76, 77.27);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.11,117.34) --
	(225.76,117.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.11,157.41) --
	(225.76,157.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 73.01, 30.69) --
	( 73.01,182.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (114.30, 30.69) --
	(114.30,182.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (155.58, 30.69) --
	(155.58,182.40);

\path[draw=drawColor,line width= 0.1pt,line join=round] (196.86, 30.69) --
	(196.86,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.11, 57.23) --
	(225.76, 57.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.11, 97.30) --
	(225.76, 97.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.11,137.37) --
	(225.76,137.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.11,177.44) --
	(225.76,177.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.37, 30.69) --
	( 52.37,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.65, 30.69) --
	( 93.65,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.94, 30.69) --
	(134.94,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.22, 30.69) --
	(176.22,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.51, 30.69) --
	(217.51,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.37, 87.04) --
	( 73.01, 84.87) --
	( 93.65, 83.39) --
	(114.30, 80.09) --
	(134.94, 77.53) --
	(155.58, 70.80) --
	(176.22, 75.81) --
	(196.86, 95.79) --
	(217.51,117.78);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.37,111.93) --
	( 73.01,111.29) --
	( 93.65,108.25) --
	(114.30,103.06) --
	(134.94,101.93) --
	(155.58,101.27) --
	(176.22,114.04) --
	(196.86,141.91) --
	(217.51,175.51);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.37, 62.14) --
	( 73.01, 58.45) --
	( 93.65, 58.54) --
	(114.30, 57.12) --
	(134.94, 53.12) --
	(155.58, 40.34) --
	(176.22, 37.58) --
	(196.86, 49.68) --
	(217.51, 60.06);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.11, 30.69) rectangle (225.76,182.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 39.16, 54.20) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 39.16, 94.27) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 39.16,134.34) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 39.16,174.41) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.36, 57.23) --
	( 44.11, 57.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.36, 97.30) --
	( 44.11, 97.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.36,137.37) --
	( 44.11,137.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.36,177.44) --
	( 44.11,177.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.37, 27.94) --
	( 52.37, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.65, 27.94) --
	( 93.65, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.94, 27.94) --
	(134.94, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.22, 27.94) --
	(176.22, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.51, 27.94) --
	(217.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 52.37, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 93.65, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (134.94, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (176.22, 19.68) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (217.51, 19.68) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (134.94,  7.64) {Usual weekly earnings at baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (  5.50,103.79) {$p(x)$};
\end{scope}
\end{tikzpicture}


==> Graphs/TCEF_hetero.tex <==
% Created by tikzDevice version 0.12.3 on 2020-10-20 09:51:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 27.08, 30.69) rectangle (225.76,167.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.08, 30.69) rectangle (225.76,167.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.11, 68.12) --
	( 39.87, 72.07) --
	( 43.64, 75.61) --
	( 47.40, 78.73) --
	( 51.16, 81.43) --
	( 54.92, 83.72) --
	( 58.69, 85.59) --
	( 62.45, 87.05) --
	( 66.21, 88.09) --
	( 69.98, 88.71) --
	( 73.74, 88.92) --
	( 77.50, 88.71) --
	( 81.27, 88.09) --
	( 85.03, 87.05) --
	( 88.79, 85.59) --
	( 92.55, 83.72) --
	( 96.32, 81.85) --
	(100.08, 80.39) --
	(103.84, 79.35) --
	(107.61, 78.73) --
	(111.37, 78.52) --
	(115.13, 78.73) --
	(118.90, 79.35) --
	(122.66, 80.39) --
	(126.42, 81.85) --
	(130.18, 83.72) --
	(133.95, 85.59) --
	(137.71, 87.05) --
	(141.47, 88.09) --
	(145.24, 88.71) --
	(149.00, 88.92) --
	(152.76, 88.71) --
	(156.53, 88.09) --
	(160.29, 87.05) --
	(164.05, 85.59) --
	(167.81, 83.72) --
	(171.58, 81.43) --
	(175.34, 78.73) --
	(179.10, 75.61) --
	(182.87, 72.07) --
	(186.63, 68.12);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 36.11, 68.12) --
	( 39.87, 71.49) --
	( 43.64, 74.44) --
	( 47.40, 76.98) --
	( 51.16, 79.10) --
	( 54.92, 80.81) --
	( 58.69, 82.10) --
	( 62.45, 82.97) --
	( 66.21, 83.43) --
	( 69.98, 83.47) --
	( 73.74, 83.10) --
	( 77.50, 82.31) --
	( 81.27, 81.10) --
	( 85.03, 79.48) --
	( 88.79, 77.44) --
	( 92.55, 74.99) --
	( 96.32, 72.53) --
	(100.08, 70.49) --
	(103.84, 68.87) --
	(107.61, 67.66) --
	(111.37, 66.87) --
	(115.13, 66.50) --
	(118.90, 66.54) --
	(122.66, 67.00) --
	(126.42, 67.87) --
	(130.18, 69.16) --
	(133.95, 70.45) --
	(137.71, 71.33) --
	(141.47, 71.78) --
	(145.24, 71.83) --
	(149.00, 71.45) --
	(152.76, 70.66) --
	(156.53, 69.45) --
	(160.29, 67.83) --
	(164.05, 65.79) --
	(167.81, 63.34) --
	(171.58, 60.47) --
	(175.34, 57.18) --
	(179.10, 53.48) --
	(182.87, 49.36) --
	(186.63, 44.83);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.11, 68.12) --
	( 39.87, 73.82) --
	( 43.64, 79.11) --
	( 47.40, 83.98) --
	( 51.16, 88.43) --
	( 54.92, 92.47) --
	( 58.69, 96.09) --
	( 62.45, 99.30) --
	( 66.21,102.09) --
	( 69.98,104.46) --
	( 73.74,106.42) --
	( 77.50,107.96) --
	( 81.27,109.09) --
	( 85.03,109.80) --
	( 88.79,110.10) --
	( 92.55,109.97) --
	( 96.32,109.85) --
	(100.08,110.15) --
	(103.84,110.86) --
	(107.61,111.98) --
	(111.37,113.53) --
	(115.13,115.48) --
	(118.90,117.86) --
	(122.66,120.65) --
	(126.42,123.86) --
	(130.18,127.48) --
	(133.95,131.10) --
	(137.71,134.31) --
	(141.47,137.10) --
	(145.24,139.47) --
	(149.00,141.43) --
	(152.76,142.97) --
	(156.53,144.10) --
	(160.29,144.81) --
	(164.05,145.10) --
	(167.81,144.98) --
	(171.58,144.44) --
	(175.34,143.49) --
	(179.10,142.12) --
	(182.87,140.34) --
	(186.63,138.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (205.44, 64.32) {$m(x)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (205.44, 41.03) {$m(\eta,x)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (205.44,134.33) {$Q(\eta,x)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.08, 30.69) --
	( 27.08,167.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 22.13, 33.89) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 22.13, 75.49) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 22.13,117.08) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 22.13,158.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.33, 36.92) --
	( 27.08, 36.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.33, 78.52) --
	( 27.08, 78.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.33,120.11) --
	( 27.08,120.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.33,161.71) --
	( 27.08,161.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.08, 30.69) --
	(225.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 27.94) --
	( 36.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.74, 27.94) --
	( 73.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.37, 27.94) --
	(111.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.00, 27.94) --
	(149.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.63, 27.94) --
	(186.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.26, 27.94) --
	(224.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.11, 19.68) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 73.74, 19.68) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (111.37, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (149.00, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (186.63, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (224.26, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (126.42,  7.64) {$x$};
\end{scope}
\end{tikzpicture}


==> Graphs/TCEF_homo.tex <==
% Created by tikzDevice version 0.12.3 on 2020-10-20 09:51:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 27.08, 30.69) rectangle (225.76,167.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.08, 30.69) rectangle (225.76,167.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.11, 68.12) --
	( 39.87, 72.07) --
	( 43.64, 75.61) --
	( 47.40, 78.73) --
	( 51.16, 81.43) --
	( 54.92, 83.72) --
	( 58.69, 85.59) --
	( 62.45, 87.05) --
	( 66.21, 88.09) --
	( 69.98, 88.71) --
	( 73.74, 88.92) --
	( 77.50, 88.71) --
	( 81.27, 88.09) --
	( 85.03, 87.05) --
	( 88.79, 85.59) --
	( 92.55, 83.72) --
	( 96.32, 81.85) --
	(100.08, 80.39) --
	(103.84, 79.35) --
	(107.61, 78.73) --
	(111.37, 78.52) --
	(115.13, 78.73) --
	(118.90, 79.35) --
	(122.66, 80.39) --
	(126.42, 81.85) --
	(130.18, 83.72) --
	(133.95, 85.59) --
	(137.71, 87.05) --
	(141.47, 88.09) --
	(145.24, 88.71) --
	(149.00, 88.92) --
	(152.76, 88.71) --
	(156.53, 88.09) --
	(160.29, 87.05) --
	(164.05, 85.59) --
	(167.81, 83.72) --
	(171.58, 81.43) --
	(175.34, 78.73) --
	(179.10, 75.61) --
	(182.87, 72.07) --
	(186.63, 68.12);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 36.11, 56.48) --
	( 39.87, 60.43) --
	( 43.64, 63.96) --
	( 47.40, 67.08) --
	( 51.16, 69.79) --
	( 54.92, 72.07) --
	( 58.69, 73.95) --
	( 62.45, 75.40) --
	( 66.21, 76.44) --
	( 69.98, 77.07) --
	( 73.74, 77.27) --
	( 77.50, 77.07) --
	( 81.27, 76.44) --
	( 85.03, 75.40) --
	( 88.79, 73.95) --
	( 92.55, 72.07) --
	( 96.32, 70.20) --
	(100.08, 68.75) --
	(103.84, 67.71) --
	(107.61, 67.08) --
	(111.37, 66.87) --
	(115.13, 67.08) --
	(118.90, 67.71) --
	(122.66, 68.75) --
	(126.42, 70.20) --
	(130.18, 72.07) --
	(133.95, 73.95) --
	(137.71, 75.40) --
	(141.47, 76.44) --
	(145.24, 77.07) --
	(149.00, 77.27) --
	(152.76, 77.07) --
	(156.53, 76.44) --
	(160.29, 75.40) --
	(164.05, 73.95) --
	(167.81, 72.07) --
	(171.58, 69.79) --
	(175.34, 67.08) --
	(179.10, 63.96) --
	(182.87, 60.43) --
	(186.63, 56.48);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.11,103.13) --
	( 39.87,107.08) --
	( 43.64,110.61) --
	( 47.40,113.73) --
	( 51.16,116.44) --
	( 54.92,118.73) --
	( 58.69,120.60) --
	( 62.45,122.05) --
	( 66.21,123.09) --
	( 69.98,123.72) --
	( 73.74,123.93) --
	( 77.50,123.72) --
	( 81.27,123.09) --
	( 85.03,122.05) --
	( 88.79,120.60) --
	( 92.55,118.73) --
	( 96.32,116.85) --
	(100.08,115.40) --
	(103.84,114.36) --
	(107.61,113.73) --
	(111.37,113.53) --
	(115.13,113.73) --
	(118.90,114.36) --
	(122.66,115.40) --
	(126.42,116.85) --
	(130.18,118.73) --
	(133.95,120.60) --
	(137.71,122.05) --
	(141.47,123.09) --
	(145.24,123.72) --
	(149.00,123.93) --
	(152.76,123.72) --
	(156.53,123.09) --
	(160.29,122.05) --
	(164.05,120.60) --
	(167.81,118.73) --
	(171.58,116.44) --
	(175.34,113.73) --
	(179.10,110.61) --
	(182.87,107.08) --
	(186.63,103.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (205.44, 64.32) {$m(x)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (205.44, 52.67) {$m(\eta,x)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (205.44, 99.33) {$Q(\eta,x)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.08, 30.69) --
	( 27.08,167.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 22.13, 33.89) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 22.13, 75.49) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 22.13,117.08) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 22.13,158.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.33, 36.92) --
	( 27.08, 36.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.33, 78.52) --
	( 27.08, 78.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.33,120.11) --
	( 27.08,120.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.33,161.71) --
	( 27.08,161.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.08, 30.69) --
	(225.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 27.94) --
	( 36.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.74, 27.94) --
	( 73.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.37, 27.94) --
	(111.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.00, 27.94) --
	(149.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.63, 27.94) --
	(186.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.26, 27.94) --
	(224.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.11, 19.68) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 73.74, 19.68) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (111.37, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (149.00, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (186.63, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (224.26, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (126.42,  7.64) {$x$};
\end{scope}
\end{tikzpicture}


==> Graphs/df_GRR.tex <==
% Created by tikzDevice version 0.12.3 on 2020-10-20 15:04:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,187.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,187.90);
\end{scope}
\begin{scope}
\path[clip] ( 58.00, 30.69) rectangle (225.76,182.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 58.00, 30.69) rectangle (225.76,182.40);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 58.00, 60.57) --
	(225.76, 60.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 58.00,106.54) --
	(225.76,106.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 58.00,152.52) --
	(225.76,152.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.00, 37.58) --
	(225.76, 37.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.00, 83.56) --
	(225.76, 83.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.00,129.53) --
	(225.76,129.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.00,175.51) --
	(225.76,175.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.63, 30.69) --
	( 65.63,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.43, 30.69) --
	(114.43,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.88, 30.69) --
	(141.88,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.14, 30.69) --
	(218.14,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.63,109.09) --
	( 84.69,104.25) --
	(103.75, 98.66) --
	(114.19, 95.47) --
	(141.88, 86.55) --
	(218.14, 61.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.63,112.01) --
	( 84.69,106.73) --
	(103.75,101.17) --
	(114.19, 98.00) --
	(141.88, 89.12) --
	(218.14, 63.99);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.63,112.01) --
	( 84.69,115.34) --
	(103.75,118.81) --
	(114.19,120.77) --
	(141.88,126.11) --
	(218.14,141.77);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.63,114.94) --
	( 84.69,117.82) --
	(103.75,121.32) --
	(114.19,123.29) --
	(141.88,128.67) --
	(218.14,144.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.43, 30.69) -- (114.43,182.40);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.00, 30.69) rectangle (225.76,182.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 53.05, 34.55) {-100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 53.05, 80.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 53.05,126.50) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 53.05,172.48) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.25, 37.58) --
	( 58.00, 37.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.25, 83.56) --
	( 58.00, 83.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.25,129.53) --
	( 58.00,129.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.25,175.51) --
	( 58.00,175.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.63, 27.94) --
	( 65.63, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.43, 27.94) --
	(114.43, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.88, 27.94) --
	(141.88, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.14, 27.94) --
	(218.14, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 65.63, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (114.43, 19.68) {$\hat{\tau}=0.064$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (141.88, 19.68) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (218.14, 19.68) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (141.88,  7.64) {Hypothetical $\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (  5.50,102.76) {LATE};
\end{scope}
\end{tikzpicture}


==> Graphs/df_TO.tex <==
% Created by tikzDevice version 0.12.3 on 2020-10-20 15:04:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,187.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,187.90);
\end{scope}
\begin{scope}
\path[clip] ( 58.00, 30.69) rectangle (225.76,182.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 58.00, 30.69) rectangle (225.76,182.40);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 58.00, 60.57) --
	(225.76, 60.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 58.00,106.54) --
	(225.76,106.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 58.00,152.52) --
	(225.76,152.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.00, 37.58) --
	(225.76, 37.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.00, 83.56) --
	(225.76, 83.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.00,129.53) --
	(225.76,129.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.00,175.51) --
	(225.76,175.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.63, 30.69) --
	( 65.63,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.43, 30.69) --
	(114.43,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.88, 30.69) --
	(141.88,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.14, 30.69) --
	(218.14,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.63,109.05) --
	( 84.69,104.22) --
	(103.75, 98.63) --
	(114.19, 95.44) --
	(141.88, 86.51) --
	(218.14, 61.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.63,112.01) --
	( 84.69,106.73) --
	(103.75,101.17) --
	(114.19, 98.00) --
	(141.88, 89.12) --
	(218.14, 63.99);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.63,112.01) --
	( 84.69,115.34) --
	(103.75,118.81) --
	(114.19,120.77) --
	(141.88,126.11) --
	(218.14,141.77);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.63,114.97) --
	( 84.69,117.85) --
	(103.75,121.35) --
	(114.19,123.32) --
	(141.88,128.71) --
	(218.14,144.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.43, 30.69) -- (114.43,182.40);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.00, 30.69) rectangle (225.76,182.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 53.05, 34.55) {-100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 53.05, 80.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 53.05,126.50) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 53.05,172.48) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.25, 37.58) --
	( 58.00, 37.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.25, 83.56) --
	( 58.00, 83.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.25,129.53) --
	( 58.00,129.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.25,175.51) --
	( 58.00,175.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.63, 27.94) --
	( 65.63, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.43, 27.94) --
	(114.43, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.88, 27.94) --
	(141.88, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.14, 27.94) --
	(218.14, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 65.63, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (114.43, 19.68) {$\hat{\tau}=0.064$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (141.88, 19.68) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (218.14, 19.68) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (141.88,  7.64) {Hypothetical $\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (  5.50,102.76) {LATE};
\end{scope}
\end{tikzpicture}


==> Graphs/honest_CEF.tex <==
% Created by tikzDevice version 0.12.3 on 2020-10-20 09:54:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,187.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,187.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,187.90);
\end{scope}
\begin{scope}
\path[clip] ( 55.03, 30.69) rectangle (247.44,182.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.03, 30.69) rectangle (247.44,182.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.78, 96.53) --
	( 67.42,100.06) --
	( 71.07,103.21) --
	( 74.71,105.99) --
	( 78.35,108.40) --
	( 82.00,110.44) --
	( 85.64,112.11) --
	( 89.29,113.40) --
	( 92.93,114.33) --
	( 96.57,114.89) --
	(100.22,115.07) --
	(103.86,114.89) --
	(107.51,114.33) --
	(111.15,113.40) --
	(114.80,112.11) --
	(118.44,110.44) --
	(122.08,108.77) --
	(125.73,107.47) --
	(129.37,106.54) --
	(133.02,105.99) --
	(136.66,105.80) --
	(140.31,105.99) --
	(143.95,106.54) --
	(147.59,107.47) --
	(151.24,108.77) --
	(154.88,110.44) --
	(158.53,112.11) --
	(162.17,113.40) --
	(165.81,114.33) --
	(169.46,114.89) --
	(173.10,115.07) --
	(176.75,114.89) --
	(180.39,114.33) --
	(184.04,113.40) --
	(187.68,112.11) --
	(191.32,110.44) --
	(194.97,108.40) --
	(198.61,105.99) --
	(202.26,103.21) --
	(205.90,100.06) --
	(209.55, 96.53);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.78,103.95) --
	( 67.42,105.99) --
	( 71.07,107.66) --
	( 74.71,108.95) --
	( 78.35,109.88) --
	( 82.00,110.44) --
	( 85.64,110.62) --
	( 89.29,110.44) --
	( 92.93,110.25) --
	( 96.57,110.44) --
	(100.22,110.99) --
	(103.86,111.55) --
	(107.51,111.73) --
	(111.15,111.55) --
	(114.80,110.99) --
	(118.44,110.07) --
	(122.08,108.77) --
	(125.73,107.47) --
	(129.37,106.54) --
	(133.02,105.99) --
	(136.66,105.80) --
	(140.31,105.99) --
	(143.95,106.54) --
	(147.59,107.47) --
	(151.24,108.77) --
	(154.88,110.07) --
	(158.53,110.99) --
	(162.17,111.55) --
	(165.81,111.73) --
	(169.46,111.55) --
	(173.10,110.99) --
	(176.75,110.44) --
	(180.39,110.25) --
	(184.04,110.44) --
	(187.68,110.62) --
	(191.32,110.44) --
	(194.97,109.88) --
	(198.61,108.95) --
	(202.26,107.66) --
	(205.90,105.99) --
	(209.55,103.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.78, 37.58) --
	( 67.42, 37.77) --
	( 71.07, 38.32) --
	( 74.71, 39.25) --
	( 78.35, 40.55) --
	( 82.00, 42.22) --
	( 85.64, 44.26) --
	( 89.29, 46.67) --
	( 92.93, 49.45) --
	( 96.57, 52.60) --
	(100.22, 56.12) --
	(103.86, 60.01) --
	(107.51, 64.28) --
	(111.15, 68.91) --
	(114.80, 73.92) --
	(118.44, 79.29) --
	(122.08, 85.04) --
	(125.73, 90.79) --
	(129.37, 96.16) --
	(133.02,101.17) --
	(136.66,105.80) --
	(140.31,110.07) --
	(143.95,113.96) --
	(147.59,117.48) --
	(151.24,120.63) --
	(154.88,123.78) --
	(158.53,127.31) --
	(162.17,131.20) --
	(165.81,135.46) --
	(169.46,139.73) --
	(173.10,143.62) --
	(176.75,147.14) --
	(180.39,150.29) --
	(184.04,153.07) --
	(187.68,155.48) --
	(191.32,157.89) --
	(194.97,160.68) --
	(198.61,163.83) --
	(202.26,167.35) --
	(205.90,171.24) --
	(209.55,175.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (227.77, 91.25) {Design 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (227.77,101.63) {Design 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (227.77,171.70) {Design 3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.03, 30.69) --
	( 55.03,182.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 50.08, 28.62) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 50.08, 65.70) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 50.08,102.77) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 50.08,139.85) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 50.08,176.92) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.28, 31.65) --
	( 55.03, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.28, 68.73) --
	( 55.03, 68.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.28,105.80) --
	( 55.03,105.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.28,142.88) --
	( 55.03,142.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.28,179.95) --
	( 55.03,179.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.03, 30.69) --
	(247.44, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.78, 27.94) --
	( 63.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.22, 27.94) --
	(100.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.66, 27.94) --
	(136.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.10, 27.94) --
	(173.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.55, 27.94) --
	(209.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.99, 27.94) --
	(245.99, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 63.78, 19.68) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (100.22, 19.68) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (136.66, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (173.10, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (209.55, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (245.99, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (151.24,  7.64) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 19.48,102.76) {$m_j(x)$};
\end{scope}
\end{tikzpicture}

